Asymptotic analysis for close evaluation of layer potentials

We study the evaluation of layer potentials close to the domain boundary. Accurate evaluation of layer potentials near boundaries is needed in many applications, including fluid-structure interactions and near-field scattering in nano-optics. When numerically evaluating layer potentials, it is natural to use the same quadrature rule as the one used in the Nystr\"om method to solve the underlying boundary integral equation. However, this method is problematic for evaluation points close to boundaries. For a fixed number of quadrature points, $N$, this method incurs $O(1)$ errors in a boundary layer of thickness $O(1/N)$. Using an asymptotic expansion for the kernel of the layer potential, we remove this $O(1)$ error. We demonstrate the effectiveness of this method for interior and exterior problems for Laplace's equation in two dimensions.

==> sketch.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sketch.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{391.17057483bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93412837)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sketch.pdf}}%
    \put(0.38840421,0.57970985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17018517\unitlength}\raggedright $\mathbf{x}$\end{minipage}}}%
    \put(0.40826242,0.77891485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.239574\unitlength}\raggedright $\mathbf{y^\ast}$\end{minipage}}}%
    \put(0.66712883,0.67692401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17018517\unitlength}\raggedright $\mathbf{y}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sketch.pdf}}%
    \put(0.42307689,0.88474461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.52990511\unitlength}\raggedright ${\mathbf{n}_{y}^\ast}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sketch.pdf}}%
    \put(0.01506029,0.77421857){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19316231\unitlength}\raggedright $\partial D$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sketch.pdf}}%
    \put(0.21190285,0.46945574){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22931572\unitlength}\raggedright $1/|\kappa^\ast|$\end{minipage}}}%
    \put(0.20570512,0.70377009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37496217\unitlength}\raggedright $\varepsilon/|\kappa^\ast|$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sketch.pdf}}%
  \end{picture}%
\endgroup%

